Spectrophotometry of the Huygens Region of the Orion Nebula, the Extended Orion Nebula, and M~43; Scattered Light Systematically Distorts Conditions Derived from Emission-Lines

We report on medium resolution spectrophotometry of the Orion Nebula region, including for the first time the Extended Orion Nebula and the nearby M~43. The 49 long slit observations were divided into 99 smaller samples, which have allowed determinations of the amount of extinction, extinction corrected \Hbeta\ surface brightness, electron temperatures (from [S~II], [N~II], and [O~III]), and electron densities (from [S~II] and [Cl~III]) throughout much of this complex region. We verify an earlier conclusion from a radio/optical study that beyond about 5\arcmin\ from \ori\ local emission begins to be contaminated by scattering of light from the much brighter central Huygens Region of M~42 and this scattered light component becomes dominant at large distances. This contamination means that the derived properties for the outer regions are not accurate. From comparison of the light from the dominant star in M~43 with the continuum of that nebula (which is almost entirely scattered star light) it is determined that scattered light is enhanced in the blue, which can lead to observed Balmer line ratios that are theoretically impossible and erroneous electron temperatures. This blue scattering of emission-lines is important even in the Huygens Region because it means that at anything except very high spectroscopic resolution the observed lines are a blend of the original and scattered light, with shorter wavelength lines being artificially enhanced. This can lead to over-estimates of the electron temperatures derived from the nebular and auroral line ratios of forbidden lines. This phenomenon is probably applicable to many other H~II regions.

==> (inline-0) <==
\begin{deluxetable}{lcc}
%%\rotate
%%\setlength{\tabcolsep}{0.0in}
\tabletypesize{\scriptsize}
\tablecaption{Comparison of Observed Line Flux Ratios with those of B1991\label{tab:B1991Comparison}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength (\AA)}  & \colhead{B1991} & \colhead{This Study}}
\startdata
4340  &  0.45  &  0.43\\
4861  &  1.00  & 1.00\\
4959  &  0.92  & 0.93\\
5007  &  2.76  &  2.75\\
6563  & 3.34   & 3.20\\
6716  &  0.061 & 0.058\\
6731  &  0.076 & 0.068\\
7065  & 0.047  & 0.048\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Spectroscopic Samples
\label{tab:SampleProperties}}
\tablewidth{0pt}
\tablehead{
\colhead{Sample}      & \colhead{length} & \colhead{~~Center Position\tablenotemark{a}}&\colhead{Distance}  & \colhead{Date of}     & \colhead{Exposure}        & \colhead{\chb} & \colhead{\Shb\tablenotemark{e}} & \colhead{Equivalent}\\
\colhead{Designation} & \colhead{(arcsec)}       & \colhead{~~RA~~~~~~~DEC}            &\colhead{from Star\tablenotemark{b}} & \colhead{Observation\tablenotemark{c}} & \colhead{Time\tablenotemark{d}} & \colhead{}     & \colhead{} &\colhead{Width at  \Hbeta\ (\AA)}}

\startdata
1-east &  214 & 5:35:23.7 -5:19:23 & 4.5  &   11-25-08 &  600  &      0.51 & 5.44E-14 & 110\\
1-west &  214 &  5:35:09.3  -5:19:23 & 4.3 &    11-25-08 &  600    &    0.33 & 4.61E-14 & 170\\
2-east &  130 &  5:35:26.5  -5:19:53 & 4.5 &    11-25-08 &  120    &    0.36 & 2.93E-14 & 120\\
2-mid  &  130 &  5:35:16.5  -5:19:53 & 3.5 &    11-25-08 &  120    &    0.42 & 2.16E-13 & 270\\
2-west &  130 &  5:35:09.3  -5:19:53 & 4.1 &    11-25-08 &  120    &    0.15 & 1.33E-13 & 400\\
3-east &  130 &  5:35:26.5  -5:20:23 & 4.1 &    11-25-08 &  600    &    0.73 & 2.10E-13 & 130\\
3-mid  &  130 &  5:35:16.5  -5:20:23 & 3.0 &    11-25-08 &  600    &    0.53 & 4.13E-13 & 270\\
3-west &  130 &  5:35:09.3  -5:20:23 & 3.7 &    11-25-08 &  600    &    0.20 & 1.92E-13 & 150\\
4-east &  130 &  5:35:26.5  -5:20:53 & 3.7 &    11-25-08 &  180    &    0.48 & 1.27E-13 & 160\\
4-mid  &  130 &  5:35:16.5  -5:20:53 & 2.5 &    11-25-08 &  180    &    0.54 & 5.72E-13 & 320\\
4-west &  130 &  5:35:09.3  -5:20:53 & 3.3 &    11-25-08 &  180    &    0.26 & 2.72E-13 & 370\\
5-east &  ~70 &  5:35:28.5  -5:21:23 & 3.8 &    11-25-08 &  120    &    0.85 & 1.35E-13 & 120\\
5-mid  &  263 &  5:35:17.3  -5:21:23 & 2.0 &    11-25-08 &  120    &    0.58 & 8.42E-13 & 340\\
5-west &  ~96 &  5:35:05.3  -5:21:23 & 3.2 &    11-25-08 &  120    &    0.21 & 2.31E-13 & 400\\
6-east &  ~70 &  5:35:28.5  -5:21:53 & 3.6 &    11-25-08 &  120    &    0.87 & 2.09E-13 & 150\\
6-mid  &  263 &  5:35:17.3  -5:21:53 & 1.5 &    11-25-08 &  120    &    0.69 & 1.37E-12 & 380\\
6-west &  ~96 &  5:35:05.3  -5:21:53 & 2.9 &    11-25-08 &  120    &    0.24 & 2.46E-13 & 350\\
7-east &  178 &  5:35:24.9  -5:22:23 & 2.5 &    11-25-08 &   60    &    1.08 & 7.33E-13 & 170\\
7-mid  &  126 &  5:35:14.7  -5:22:23 & 1.0 &    11-25-08 &   60    &    0.71 & 2.70E-12 & 480\\
7-west &  125 &  5:35:06.3  -5:22:23 & 2.5 &    11-25-08 &   60    &    0.27 & 3.55E-13 & 410\\
8-east &  178 &  5:35:25.1  -5:22:53 & 2.3 &    11-25-08 &   60    &    0.98 & 4.48E-13 & 140\\
8-mid  &  126 &  5:35:14.7  -5:22:53 & 0.5 &    11-25-08 &   60    &    0.60 & 2.66E-12 & 460\\
8-west &  125 &  5:35:06.3  -5:22:53 & 2.3 &    11-25-08 &   60    &    0.26 & 3.72E-13 & 380\\
9-east &  ~90 &  5:35:14.4  -5:23:27 & 1.3 &    11-19-08 & 3300    &    0.94 & 2.63E-12 & 270\\
9-mid  &  ~52 &  5:35:05.7  -5:23:27 & 1.0 &    11-19-08 & 3300    &    0.33 & 1.87E-12 & 430\\
9-west &  198 &  5:34:55.3  -5:23:27 & 3.6 &    11-19-08 & 3300    &    0.22 & 1.20E-13 & 370\\
10-east & 143 &  5:35:26.1  -5:23:53 & 2.5 &    11-25-08 &   60    &   0.44  &1.05E-12 & 380\\
10-mid  & 143 &  5:35:16.5  -5:23:53 & 0.5 &    11-25-08 &   60    &   0.60  &2.83E-12 & 470\\
10-west &  143 &  5:35:06.9  -5:23:53 & 2.3&     11-25-08 &   60   &    0.29 & 4.36E-13 & 390\\
11-east &  143 &  5:35:26.1  -5:24:23 & 2.8  &   11-25-08 &   60   &    0.41 & 9.41E-13 & 320\\
11-mid  &  143 &  5:35:16.5  -5:24:23 & 1.0  &   11-25-08 &   60   &    0.56 & 2.12E-12 & 480\\
11-west &  143 &  5:35:06.9  -5:24:23 & 2.4  &   11-25-08 &   60   &    0.26 & 3.25E-13 & 380\\
12-east &  111 &  5:35:27.2  -5:24:53 & 3.0  &   11-25-08 &  120   &    0.19 & 2.68E-13 & 210\\
12-mid  &  139 &  5:35:16.4  -5:24:53 & 1.5  &   11-25-08 &  120   &    0.60 & 2.17E-12 & 430\\
12-west &  143 &  5:35:06.9  -5:24:53 & 2.6  &   11-25-08 &  120   &    0.37 & 3.93E-13 & 400\\
13-east &  143 &  5:35:26.1  -5:25:23 & 3.4  &   11-25-08 &  120   &    0.22 & 3.25E-13 & 220\\
13-mid  &  143 &  5:35:16.5  -5:25:23 & 2.0  &   11-25-08 &  120   &    0.54 & 1.25E-12 & 430\\
13-west &  143 &  5:35:06.9  -5:25:23 & 2.9  &   11-25-08 &  120   &    0.37 & 3.62E-13 & 270\\
14-east &  143 &  5:35:26.1  -5:25:53 & 3.6  &   11-25-08 &  240   &    0.17 & 2.19E-13 & 300 \\
14-mid  &  143 &  5:35:16.5  -5:25:53 & 2.5  &   11-25-08 &  240   &    0.46 & 5.27E-13 & 330\\
14-west &  143 &  5:35:06.9  -5:25:53 & 3.3  &   11-25-08 &  240   &    0.21 & 2.26E-13 & 450\\
15-east &  143 &  5:35:26.1  -5:26:23 & 3.9  &   11-25-08 &  360   &    0.18 & 2.01E-13 & 330 \\
15-mid  &  143 &  5:35:16.5  -5:26:23 & 3.0  &   11-25-08 &  360   &    0.42 & 2.91E-13 & 300\\
15-west &  143 &  5:35:06.9  -5:26:23 & 3.7  &   11-25-08 &  360   &    0.21 & 1.64E-13 & 380\\
16-east &  143 &  5:35:26.1  -5:27:23 & 4.8  &   11-25-08 &  600   &    0.13 & 1.33E-13 & 370\\
16-mid  &  143 &  5:35:16.5  -5:27:23 & 4.0  &   11-25-08 &  600   &    0.29 & 1.34E-13 & 280\\
16-west &  143 &  5:35:06.9  -5:27:23 & 4.5  &   11-25-08 &  600   &    0.13 & 6.12E-14 & 260\\
17      & 429  & 5:35:16.5  -5:29:23 & 6.0   &  11-25-08  & 600    &    0.02 & 2.50E-14 & 230\\
18      & 429  & 5:35:13.6  -5:30:23 & 7.0   &  1-16-09  & 600    &      0  & 2.62E-14 & 250\\
19-east &  168 &  5:35:48.7  -5:31:23 & 11.3 &   1-16-09 & 1800   &     0.12&  1.54E-14 & 160 \\
19-west &  261 &  5:35:34.3  -5:31:23 & 9.1  &  1-16-09 & 1800    &      0  & 1.48E-14 & 280 \\
20      & 429  & 5:35:13.6  -5:31:23 & 8.0   &  1-16-09 & 1200    &      0  & 2.09E-14 & 300\\
21      & 429  & 5:35:13.6  -5:33:23 &10.0   &  1-16-09 & 1200    &      0  & 1.87E-14 & 300\\
22      & 429  & 5:35:13.6  -5:35:23 &12.0   &  1-16-09 & 1200    &      0  & 1.16E-14 & 250\\
23      & 429  & 5:35:13.6  -5:37:23 &14.0   &  1-16-09 & 1200    &      0  & 8.20E-15 & 210\\
24-north&  156 &  5:35:13.0  -5:25:54&  2.5  &  11-21-08 & 5000    &    0.35 & 6.34E-13 & 350 \\
24-south&  168 &  5:35:06.7  -5:30:03&  7.0  &  11-21-08 & 5000    &      0  & 2.07E-14 & 190\\
25-NE   &  120 &  5:35:01.4  -5:28:26&  6.2  &  11-21-08 & 4200    &    0.06 & 3.74E-14 & 180\\
25-SW   & 116  & 5:34:48.6  -5:32:35 & 11.4  &  11-21-08 & 4200    &     0   & 1.03E-14 & 130\\
26-north&  111 &  5:34:46.9  -5:32:24&  11.0 &  11-22-08 & 3600    &     0   & 4.69E-15 & 30\\
26- south & ~77&   5:34:46.9  -5:36:59&  15.6&  11-22-08 & 3600    &     0   & 1.18E-14 & 80\\
27-east  & 234 &  5:34:48.0  -5:25:14 &  7.5 &  11-22-08 & 1800    &     0   & 2.39E-14 & 400\\
27-west  & 195 &  5:34:33.6  -5:25:14 & 10.9 &  11-22-08 & 1800    &    0.01 & 1.65E-14 & 370 \\
28-east  & 195 &  5:34:14.8  -5:26:02 & 16.0 &  11-22-08 & 3600    &    0.07 & 1.33E-14 & 480\\
28-west  & 209 &  5:33:59.6  -5:26:02 & 19.6 &  11-22-08 & 3600    &    0.21 & 7.54E-15 & 270\\
A-east   & ~53 &  5:35:37.7 -5:16:23  & 97   &  12-09+13+14-09 & 3200& 0.68 &1.49E-14 & 90 \\
A-mid    & ~43 &  5:35:31.2 -5:16:23  & 23   &  12-09+13+14-09 & 3200& 0.77 &2.68E-13 & 80\\
A-rift   & ~ 46&   5:35:34.2 -5:16:23 &  47  &   12-09+13+14-09&  3200& 1.20& 2.19E-13 & 60\\
A-west   & 121 &  5:35:25.8 -5:16:23  & 89   &  12-09+13+14-09 & 3200& 0.54 &1.43E-13 & 150\\
A(N-S)-north&~91&   5:35:30.0 -5:14:32& 98& 12-12+15-09 & 3600  &  1.04& 1.78E-13 & 150\\
A(N-S)-mid &113&5:35:30.0 -5:15:59 &   21 & 12-12+15-09 & 3600 &   0.71& 2.57E-13 & 130\\
A(N-S)-south&108&5:35:30.0 -5:17:57& 119 & 12-12+15-09  &3600  &  0.66& 8.31E-14 & 110\\
B       & 345    &5:34:47.0 -5:27:40& 8.5   &   12-12+15-09 & 4500  &  0   & 2.17E-14 & 450\\
B1991   & ~61    &5:35:07.9 -5:22:27&  2.1  &   12-14-09    &  120  & 0.19 & 2.99E-13 & 340\\
C       & 344  &  5:34:35.5 -5:27:21& 11.0  &   12-12+15-09 & 4500  &  0   & 1.29E-14 & 400\\
D-NE    & 156  &  5:34:32.7 -5:26:05& 11.4  &   12-13+14-09 & 2400  &  0   & 1.48E-14 & 480\\
D-NW    & 156  &  5:34:20.0 -5:25:05& 14.4  &   12-13+14-09 & 2400  & 0.06 & 2.06E-14 & 640\\
D-SE    & 156  &  5:34:32.7 -5:27:06& 11.7  &   12-14-09 & 1200     &  0   & 1.30E-14 & 410 \\
D-SW    & 156  &  5:34:20.0 -5:27:06& 14.7  &   12-14-09 & 1200     & 0.03 & 1.60E-14 & 490\\
D-north & ~57  &  5:34:26.3 -5:25:18& 12.7  & 12-12+15-09 & 6500    & 0.01 & 2.42E-14 & 720\\
D-south & ~79  &  5:34:26.3 -5:29:55& 14.1  & 12-12+15-09 & 6500    &  0   & 9.91E-15 & 460\\
E       & 344  &  5:34:13.9 -5:36:00& 20.1  & 12-10+13-09 & 3000    &  0   & 1.53E-15 & 190\\
F-north & 221  &  5:33:50.4 -5:35:33& 24.7  & 12-12+15-09 & 4500    &  0   & 3.85E-15 & 350\\
F-south & 124  &  5:33:50.4 -5:37:14& 26.2  & 12-12+15-09 & 4500    &  0   & 3.22E-15 & 220\\
G       & 344  &  5:33:23.6 05:39:21& 30.8  & 12-12+15-09 & 4500    &  0   & 1.60E-15 & 150\\
H       & 344  &  5:34:33.2 -5:42:24& 21.9  & 12-10+13-09 & 4800    &  0   & 1.73E-15 & 200\\
I       & 344  &  5:34:33.2 -5:45:20& 24.5  & 12-14-09  &1200       &  0   & 1.18E-15 & 140 \\
J       & 344  &  5:34:33.2 -5:49:10& 28.0  & 12-11+14-09 & 3600    &  0   & 1.71E-15 & 120\\
JW831&116& 5:35:32.8 -5:27:27&  5.7  & 11-19-08 & 4320     &  0.15  & 8.99E-14 & 190\\
JW873-SW &~79   & 5:35:38.7 -5:31:48& 10.4  & 11-20-08 &12000     &   0    & 1.73E-14 & 420\\
K-east   &344   & 5:35:52.3 -5:44:17& 22.8  & 12-11-09 & 2700     &  0.04  & 1.59E-15 & 80\\
K-west   &344   & 5:35:25.5 -5:44:17& 21.1  & 12-14-09 & 1200     &    0   & 2.11E-15 & 120\\
L-east   &247   & 5:36:02.2 -5:39:33& 19.1  & 12-11-09 & 2700     &  0.10  & 3.09E-15 & 110\\
L-west   &257   & 5:35:39.7 -5:39:33& 17.3  & 12-14-09 & 1200     &    0   & 3.76E-15 & 180\\
M4       &344   & 5:35:31.8 -5:28:42&  6.7  & 12-10+13-09 & 3900  &  0.04  & 4.27E-14 & 430\\
V1-east  &~99   & 5:35:47.7 -5:30:03& 10.3  & 12-10+13-09 & 3900  &  0.16  & 2.36E-14 & 180\\
V1-west  &244   & 5:35:36.1 -5:30:03&  8.3  & 12-10+13-09 & 3900  &  0.01  & 2.09E-14 & 420\\
V3-east  &131   & 5:35:50.4 -5:32:30& 12.3  &   12-09+13-09 & 4800 & 0.12  & 2.39E-14 & 170\\
V3-west  &142   & 5:35:45.1 -5:32:40& 10.9  &   12-09+13-09 & 4800 &  0    & 1.15E-14 & 300\\
\enddata
\tablenotetext{a}{2000}
\tablenotetext{b}{Arcmin from \ori\ except for A samples which are arcsec from NU Ori.}
\tablenotetext{c}{In month, date, year format.}
\tablenotetext{d}{Total exposure time in seconds}
\tablenotetext{e}{Extinction Corrected \Hbeta\ surface brightness in ergs \cmsq\ \ps\ \arcsecsq\ in power of ten format, e.g. 2.00E-14=2.00x10$^{-14}$}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-First
\label{tab:FluxesFirst}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{Source} & \colhead{f($\lambda)$} & \colhead{1-east} & \colhead{1-west} & \colhead{2-east} & \colhead{2-mid} & \colhead{2-west}  & \colhead{3-east} & \colhead{3-mid} & \colhead{3-west} & \colhead{4-east}&\colhead{4-mid}&\colhead{4-west}&\colhead{5-east}&\colhead{5-mid}\\ 
\colhead{(\AA)}              & \colhead{}              & \colhead{}                        & \colhead{}             & \colhead{}            & \colhead{}         & \colhead{}              & \colhead{}                 & \colhead{}             & \colhead{}           & \colhead{}             &\colhead{}             &\colhead{}          &\colhead{}            &\colhead{}           &\colhead{}
}
\startdata
3869	&	Ne[III]	&	0.145	&	0.0941	&	0.1105	&	0.1385	&	0.0903	&	0.0821	&	0.1434	&	0.0997	&	0.0889	&	0.1373	&	0.1051	&	0.0964	&	-	&	0.1065	\\
4069+76 	&	 [SII]	&	0.122	&	0.0356	&	0.0287	&	0.0267	&	0.0210	&	0.0199	&	0.0268	&	0.0278	&	0.0144	&	0.0298	&	0.0169	&	0.0126	&	-	&	0.0215	\\
4102  	&	 H I	&	0.117	&	0.2138	&	0.2295	&	0.2253	&	0.2375	&	0.2350	&	0.2244	&	0.2448	&	0.2324	&	0.2210	&	0.2496	&	0.2290	&	0.2481	&	0.2421	\\
4340	&	 Hgamma	&	0.086	&	0.4607	&	0.4614	&	0.4755	&	0.4731	&	0.4585	&	0.4641	&	0.4744	&	0.4626	&	0.4594	&	0.4723	&	0.4623	&	0.4660	&	0.4746	\\
4363	&	 [O III]	&	0.078	&	0.0158	&	0.0047	&	0.0114	&	0.0066	&	0.0053	&	0.0080	&	0.0069	&	0.0058	&	0.0151	&	0.0076	&	0.0079	&	-	&	0.0090	\\
4471	&	 He I	         &	0.064	&	0.0068	&	0.0349	&	0.0402	&	0.0360	&	0.0388	&	0.0330	&	0.0389	&	0.0405	&	0.0359	&	0.0414	&	0.0402	&	-	&	0.0431	\\
4658	&	[FeII]      	&	0.033	&	0.0075	&	0.0075	&	0.0104	&       0.0104	&	0.0102	&	0.0063	&	0.0116	&	0.0103	&	0.0076	&	0.0113	&	0.0094	&	-	&	0.0134	\\
4861	&	Hbeta	&	0.000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	 [O III]	&	-0.015	&	0.2615	&	0.6967	&	0.7022	&	0.5079	&	0.5288	&	0.7521	&	0.5813	&	0.6183	&	0.7569	&	0.6781	&	0.6417	&	0.7126	&	0.6883	\\
5007	&	 [O III]	&	-0.022	&	0.7768	&	2.1169	&	2.0551	&	1.5868	&	1.6069	&	2.3019	&	1.7684	&	1.8706	&	2.3275	&	2.0294	&	1.9388	&	2.1564	&	2.1143	\\
5199	&	[N I]	&	-0.052	&	0.0226	&	0.0107	&	0.0053	&	0.0077	&	0.0064	&	0.0078	&	0.0066	&	0.0051	&	0.0061	&	0.0063	&	0.0068	&	-	&	0.0061	\\
5262+70+73	&	[FeIII]\tablenotemark{a}	&	-0.065	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
5518	&	[Cl III]	&	-0.093	&	0.0030	&	0.0035	&	0.0027	&	0.0045	&	0.0041	&	0.0062	&	0.0045	&	0.0037	&	0.0037	&	0.0045	&	0.0039	&	-	&	0.0037	\\
5538	&	[Cl III]	&	-0.096	&	0.0033	&	0.0040	&	0.0079	&	0.0036	&	0.0037	&	0.0046	&	0.0038	&	0.0039	&	0.0042	&	0.0034	&	0.0043	&	-	&	0.0034	\\
5755	&	[N II]	&	-0.123	&	0.0092	&	0.0095	&	0.0110	&	0.0108	&	0.0077	&	0.0088	&	0.0095	&	0.0059	&	0.0079	&	0.0074	&	0.0068	&	0.0076	&	0.0080	\\
5876	&	 He I	&	-0.138	&	0.0404	&	0.1132	&	0.1125	&	0.0878	&	0.1173	&	0.1178	&	0.1125	&	0.1219	&	0.1243	&	0.1194	&	0.1236	&	0.1293	&	0.1235	\\
5979	&	 Si II	&	-0.150	&	0.0030	&	0.0014	&	-	&	0.0018	&	0.0015	&	0.0026	&	0.0017	&	0.0016	&	0.0014	&	0.0014	&	0.0015	&	-	&	0.0013	\\
6300	&	 [O I]	&	-0.190	&	0.0111	&	0.0074	&	0.0087	&	0.0105	&	0.0083	&	0.0076	&	0.0122	&	0.0070	&	0.0085	&	0.0096	&	0.0069	&	-	&	0.0085	\\
6312	&	 [S III]	&	-0.190	&	0.0096	&	0.0145	&	0.0166	&	0.0143	&	0.0143	&	0.0192	&	0.0143	&	0.0123	&	0.0158	&	0.1404	&	0.0132	&	-	&	0.0148	\\
6348+71	&	 Si II	&	-0.195	&	0.0066	&	0.0049	&	0.0052	&	0.0046	&	0.0040	&	0.0050	&	0.0040	&	0.0033	&	0.0055	&	0.0067	&	0.0045	&	-	&	0.0050	\\
6363	&	 [O I]	&	-0.195	&	0.0041	&	0.0030	&	0.0051	&	0.0033	&	0.0029	&	0.0039	&	0.0039	&	0.0024	&	0.0057	&	0.0028	&	0.0032	&	-	&	0.0033	\\
6548	&	[N II]	&	-0.218	&	0.4030	&	0.2076	&	0.2218	&	0.3075	&	0.2517	&	0.2099	&	0.2711	&	0.1867	&	0.2110	&	0.1924	&	0.1824	&	0.2376	&	0.2406	\\
6563	&	 Halpha	&	-0.220	&	2.8907	&	2.8906	&	2.8952	&	2.8907	&	2.8906	&	2.8899	&	2.8907	&	2.8993	&	2.8907	&	2.8907	&	2.8907	&	2.8906	&	2.8907	\\
6583	&	 [N II]	&	-0.222	&	1.0843	&	0.7279	&	0.6945	&	0.9511	&	0.8074	&	0.6270	&	0.8268	&	0.6223	&	0.6414	&	0.6245	&	0.6124	&	0.7046	&	0.6663	\\
6678	&	 He I	&	-0.233	&	0.0131	&	0.0316	&	0.0284	&	0.0295	&	0.0338	&	0.0306	&	0.0313	&	0.0346	&	0.0301	&	0.0313	&	0.0334	&	0.0380	&	0.7303	\\
6716	&	 [S II]	&	-0.238	&	0.2832	&	0.1081	&	0.1192	&	0.1331	&	0.1279	&	0.0896	&	0.1084	&	0.0906	&	0.0739	&	0.0787	&	0.0770	&	0.0840	&	0.0666	\\
6731	&	 [S II]	&	-0.239	&	0.2582	&	0.1135	&	0.1109	&	0.1378	&	0.1252	&	0.0919	&	0.1236	&	0.0907	&	0.0952	&	0.0910	&	0.0825	&	0.1084	&	0.0869	\\
7065	&	HeI	&	-0.278	&	0.0136	&	0.0427	&	0.0402	&	0.0355	&	0.0306	&	0.0458	&	0.0377	&	0.0332	&	0.0459	&	0.0397	&	0.0326	&	0.0473	&	0.0451	\\
7136	&	[Ar III]	&	-0.286	&	0.0342	&	0.1092	&	0.1127	&	0.1008	&	0.1137	&	0.1167	&	0.1112	&	0.1162	&	0.1195	&	0.1200	&	0.1136	&	0.1228	&	0.1214	\\
\enddata
\tablenotetext{a}{Small contributions from [Fe~II] at 5262 \AA\ and O~I at 5275 \AA. The 11-25-08 observations had a bad pixel column that prevented measuring these lines.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-Second
\label{tab:FluxesSecond}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{5-west} & \colhead{6-east} & \colhead{6-mid} & \colhead{6-west} & \colhead{7-east} & \colhead{7-mid} & \colhead{7-west}  & \colhead{8-east} & \colhead{8-mid} & \colhead{8-west} & \colhead{9-east}&\colhead{9-mid}&\colhead{9-west}&\colhead{10-east}&\colhead{10-mid}\\ 
\colhead{(\AA)}              & \colhead{}              & \colhead{}                        & \colhead{}             & \colhead{}            & \colhead{}         & \colhead{}              & \colhead{}                 & \colhead{}             & \colhead{}           & \colhead{}             &\colhead{}             &\colhead{}          &\colhead{}            &\colhead{}           &\colhead{}
}
\startdata
3869	&	0.0911	&	-	&	0.1230	&	0.1062	&	0.1185	&	0.1550	&	0.0988	&	0.1429	&	0.1887	&	0.1219	&	-	&	-	&	-	&	0.1038	&	0.1861	\\
4069+76 	&	0.0033	&	-	&	0.0053	&	0.0169	&	0.0271	&	0.0192	&	0.0138	&	-	&	0.0177	&	0.0193	&	-	&	-	&	-	&	0.0154	&	0.0310	\\
4102	&	0.2365	&	-	&	0.2509	&	0.2418	&	0.2604	&	0.2542	&	0.2555	&	0.2637	&	0.2505	&	0.2483	&	-	&	-	&	-	&	0.2371	&	0.2600	\\
4340	&	0.4694	&	0.4949	&	0.4924	&	0.4724	&	0.5279	&	0.4928	&	0.4791	&	0.4798	&	0.4905	&	0.4647	&	0.4852	&	0.4698	&	0.4754	&	0.4628	&	0.4706	\\
4363	&	0.0075	&	0.0121	&	0.0079	&	0.0068	&	0.0080	&	0.0093	&	0.0072	&	-	&	0.0129	&	0.0102	&	0.0157	&	0.0103	&	0.0058	&	0.0060	&	0.0100	\\
4471	&	0.0377	&	0.0607	&	0.0449	&	0.0393	&	0.0403	&	0.0440	&	0.0508	&	0.0410	&	0.0476	&	0.0416	&	0.0462	&	0.0444	&	0.0429	&	0.0412	&	0.0454	\\
4658	&	0.0088	&	-         	&	0.0124	&	0.0095	&	0.0100	&	0.0136	&	0.0093	&	0.0133	&	0.0109	&	0.0110	&	0.0077	&	0.0091	&	0.0076	&	0.0094	&	0.0095	\\
4861	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	0.6150	&	0.6815	&	0.8457	&	0.6555	&	0.7999	&	0.9284	&	0.7764	&	0.7429	&	1.1269	&	0.8417	&	1.0429	&	1.1005	&	0.7911	&	0.6734	&	1.0276	\\
5007	&	1.8885	&	1.9551	&	2.4908	&	2.0046	&	2.3287	&	2.8113	&	2.3485	&	2.2230	&	3.4017	&	2.5433	&	3.2126	&	3.2736	&	2.4027	&	2.1536	&	3.1027	\\
5199	&	0.0065	&	0.0105	&	0.0052	&	0.0063	&	0.0163	&	0.0040	&	0.0047	&	0.0078	&	0.0027	&	0.0039	&	0.0031	&	0.0029	&	0.0039	&	0.0045	&	0.0030	\\
5262+70+73	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&  0.0040	&	0.0044	&	0.0038	&	-	&	-	\\
5518	&	0.0034	&	-	&	0.0044	&	0.0038	&	-	&	0.0043	&	0.0039	&	-	&	0.0043	&	0.0041	&	0.0040	&	0.0046	&	0.0044	&	0.0043	&	0.0035	\\
5538	&	0.0054	&	-	&	0.0041	&	0.0038	&	-	&	0.0049	&	0.0040	&	-	&	0.0046	&	0.0064	&	0.0048	&	0.0050	&	0.0038	&	0.0035	&	0.0045	\\
5755	&	0.0063	&	0.0111	&	0.0076	&	0.0068	&	0.0049	&	0.0088	&	0.0064	&	0.0060	&	0.0063	&	0.0052	&	0.0051	&	0.0079	&	0.0044	&	0.0067	&	0.0108	\\
5876	&	0.1154	&	0.1294	&	0.0013	&	0.1204	&	0.1239	&	0.1276	&	0.1296	&	0.1210	&	0.1342	&	0.1296	&	0.1337	&	0.1322	&	0.1282	&	0.1190	&	0.1326	\\
5979	&	6.0520	&	-	&	0.0013	&	0.0017	&	-	&	0.0013	&	0.0010	&	-	&	0.0009	&	-	&	0.0009	&	0.0010	&	0.0009	&	0.0015	&	0.0007	\\
6300	&	0.0089	&	0.0092	&	0.0130	&	0.0078	&	0.0039	&	0.0092	&	0.0065	&	0.0082	&	0.0070	&	0.0054	&	0.0040	&	0.0092	&	0.0038	&	0.0057	&	0.0126	\\
6312	&	0.0143	&	0.0152	&	0.0164	&	0.0132	&	0.0064	&	0.0171	&	0.0161	&	0.0198	&	0.0164	&	0.0149	&	0.0163	&	0.0186	&	0.0121	&	0.0147	&	0.0174	\\
6348+71	&	0.0030	&	-	&	0.0034	&	0.0027	&	0.0014	&	0.0042	&	0.0031	&	-	&	0.0031	&	0.0023	&	0.0028	&	0.0026	&	0.0024	&	0.0047	&	0.0027	\\
6363	&	0.0029	&	-	&	0.0050	&	0.0063	&	0.0037	&	0.0031	&	0.0039	&	-	&	0.0027	&	0.0025	&	0.0013	&	0.0031	&	0.0015	&	0.0034	&	0.0038	\\
6548	&	0.2028	&	0.2349	&	0.1744	&	0.2010	&	0.2041	&	0.1894	&	0.1609	&	0.1970	&	0.1262	&	0.1493	&	0.1497	&	0.1607	&	0.1466	&	0.2152	&	0.1808	\\
6563	&	2.8907	&	2.8907	&	2.8907	&	2.8907	&	2.8906	&	2.8906	&	2.8907	&	2.8906	&	2.8907	&	2.8907	&	2.8907	&	2.8907	&	2.8907	&	2.8907	&	2.8907	\\
6583	&	0.7003	&	0.7505	&	0.5759	&	0.6695	&	0.6618	&	0.5643	&	0.5338	&	0.6059	&	0.3996	&	0.5005	&	0.4003	&	0.4899	&	0.4157	&	0.6301	&	0.5031	\\
6678	&	0.0330	&	0.0331	&	0.0347	&	0.0316	&	0.0324	&	0.0349	&	0.0365	&	0.0347	&	0.0362	&	0.0352	&	0.0340	&	0.0331	&	0.0339	&	0.0321	&	0.0350	\\
6716	&	0.0879	&	0.1054	&	0.0530	&	0.0755	&	0.0644	&	0.0384	&	0.0596	&	0.0678	&	0.0266	&	0.0489	&	0.0341	&	0.0296	&	0.0701	&	0.0626	&	0.0281	\\
6731	&	0.0974	&	0.0992	&	0.0739	&	0.0834	&	0.0881	&	0.0573	&	0.0742	&	0.0827	&	0.0421	&	0.0651	&	0.0452	&	0.0521	&	0.0690	&	0.0822	&	0.0472	\\
7065	&	0.0294	&	0.0463	&	0.0518	&	0.0316	&	0.0526	&	0.0637	&	0.0377	&	0.0500	&	0.0675	&	0.0412	&	-	&	-	&	-	&	0.0503	&	0.0650	\\
7136	&	0.1075	&	0.1261	&	0.0132	&	0.1140	&	0.1290	&	0.1394	&	0.1309	&	0.1229	&	0.1487	&	0.1326	&	-	&	-	&	-	&	0.1238	&	0.1474	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-Third
\label{tab:FluxesThird}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{10-west} & \colhead{11-east} & \colhead{11-mid} & \colhead{11-west} & \colhead{12-east} & \colhead{12-mid} & \colhead{12-west)}  & \colhead{13-east} & \colhead{13-mid} & \colhead{13-west} & \colhead{14-east}&\colhead{14-mid}&\colhead{14-west}&\colhead{15-east}&\colhead{15-mid}\\ 
\colhead{(\AA)}              & \colhead{}              & \colhead{}                        & \colhead{}             & \colhead{}            & \colhead{}         & \colhead{}              & \colhead{}                 & \colhead{}             & \colhead{}           & \colhead{}             &\colhead{}             &\colhead{}          &\colhead{}            &\colhead{}           &\colhead{}
}
\startdata
3869	&	0.1417	&	0.0934	&	0.1700	&	0.1378	&	0.0647	&	0.0139	&	0.1310	&	0.0948	&	0.0920	&	0.0986	&	0.0626	&	0.0824	&	0.0873	&	0.0602	&	0.0789	\\
4069+76 	&	0.0155	&	0.0218	&	0.0178	&	0.0133	&	0.0177	&	0.0186	&	0.0099	&	0.0235	&	0.0151	&	0.0169	&	0.0134	&	0.0215	&	0.0126	&	0.0143	&	0.0161	\\
4102	&	0.2500	&	0.2441	&	0.2503	&	0.2535	&	0.2319	&	0.2548	&	0.2549	&	0.2212	&	0.2503	&	0.2533	&	0.2327	&	0.2447	&	0.2444	&	0.2335	&	0.2476	\\
4340	&	0.4762	&	0.4843	&	0.4751	&	0.4840	&	0.4643	&	0.4911	&	0.4818	&	0.4652	&	0.4731	&	0.4852	&	0.4654	&	0.4827	&	0.4755	&	0.4629	&	0.4836	\\
4363	&	0.0076	&	0.0071	&	0.0088	&	0.0067	&	0.0048	&	0.0065	&	0.0071	&	0.0038	&	0.0088	&	0.0070	&	0.0039	&	0.0055	&	0.0052	&	0.0042	&	0.0049	\\
4471	&	0.0442	&	0.0400	&	0.0439	&	0.0424	&	0.0252	&	0.0450	&	0.0430	&	0.0267	&	0.0457	&	0.0450	&	0.0335	&	0.0378	&	0.0427	&	0.0356	&	0.0375	\\
4658	&	0.0076	&	0.0124	&	0.0092	&	0.0058	&	0.0091	&	0.0093	&	0.0086	&	0.0126	&	0.0081	&	0.0084	&	0.0107	&	0.0101	&	0.0086	&	0.0092	&	0.0076	\\
4861	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	0.9055	&	0.5795	&	0.9889	&	0.8789	&	0.3622	&	0.9136	&	0.8856	&	0.3656	&	0.7981	&	0.8086	&	0.3874	&	0.5500	&	0.6760	&	0.3339	&	0.4735	\\
5007	&	2.7066	&	1.7474	&	2.9771	&	2.6661	&	1.0941	&	2.7348	&	2.6960	&	1.1165	&	2.3851	&	2.4246	&	1.2014	&	1.6815	&	2.0260	&	1.0271	&	1.4341	\\
5199	&	0.0034	&	0.0044	&	0.0030	&	0.0030	&	0.0083	&	0.0026	&	0.0018	&	0.0040	&	0.0017	&	-	         &	0.0056	&	0.0043	&	0.0025	&	0.0061	&	0.0049	\\
5262+70+73&	- 	&	-         	&	-         	&	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	\\
5518	&	0.0035	&	0.0041	&	0.0035	&	0.0028	&	0.0041	&	0.0036	&	0.0033	&	0.0032	&	0.0039	&	0.0042	&	0.0040	&	0.0048	&	0.0043	&	0.0041	&	0.0044	\\
5538	&	0.0043	&	0.0039	&	0.0049	&	0.0045	&	0.0026	&	0.0041	&	0.0048	&	0.0038	&	0.0063	&	0.0056	&	0.0029	&	0.0035	&	0.0043	&	0.0033	&	0.0032	\\
5755	&	0.0053	&	0.0096	&	0.0070	&	0.0039	&	0.0069	&	0.0062	&	0.0032	&	0.0072	&	0.0040	&	0.0044	&	0.0060	&	0.0080	&	0.0057	&	0.0057	&	0.0067	\\
5876	&	0.1298	&	0.1109	&	0.1315	&	0.1311	&	0.0889	&	0.1313	&	0.1332	&	0.0950	&	0.1322	&	0.1335	&	0.1007	&	0.1142	&	0.1272	&	0.1014	&	0.1077	\\
5979	&	-	         &	0.0023	&	0.0012	&	-	         &	0.0025	&	0.0011	&	-	         &	0.0018	&	-	         &	-	         &	0.0015	&	0.0013	&	0.0011	&	0.0014	&	0.0010	\\
6300	&	0.0072	&	0.0066	&	0.0069	&	0.0053	&	0.0052	&	0.0062	&	0.0022	&	0.0065	&	0.0034	&	0.0027	&	0.0052	&	0.0072	&	0.0057	&	0.0050	&	0.0062	\\
6312	&	0.0140	&	0.0157	&	0.0145	&	0.0123	&	0.0120	&	0.0152	&	0.0128	&	0.0129	&	0.0118	&	0.0143	&	0.0111	&	0.0141	&	0.0144	&	0.0108	&	0.0122	\\
6348+71	&	0.0030	&	0.0083	&	0.0037	&	0.0021	&	0.0061	&	0.0036	&	0.0027	&	0.0073	&	0.0031	&	0.0041	&	0.0050	&	0.0040	&	0.0018	&	0.0053	&	0.0031	\\
6363	&	0.0031	&	0.0017	&	0.0023	&	0.0029	&	0.0027	&	0.0019	&	0.0014	&	0.0034	&	0.0018	&	0.0008	&	0.0019	&	0.0024	&	0.0021	&	0.0012	&	0.0019	\\
6548	&	0.1271	&	0.2558	&	0.1259	&	0.1115	&	0.2925	&	0.1506	&	0.0848	&	0.2770	&	0.1156	&	0.1163	&	0.2184	&	0.2233	&	0.1748	&	0.2738	&	0.2195	\\
6563	&	2.8907	&	2.8907	&	2.8906	&	2.8906	&	2.8906	&	2.8907	&	2.8906	&	2.8906	&	2.8906	&	2.8908	&	2.8907	&	2.8907	&	2.8907	&	2.8907	&	2.8907	\\
6583	&	0.4425	&	0.7853	&	0.4071	&	0.3792	&	0.8257	&	0.4470	&	0.2964	&	0.8253	&	0.4105	&	0.4126	&	0.6709	&	0.7004	&	0.5815	&	0.7075	&	0.6950	\\
6678	&	0.0345	&	0.0316	&	0.0348	&	0.0358	&	0.0228	&	0.0354	&	0.0348	&	0.0258	&	0.0345	&	0.0348	&	0.0269	&	0.0306	&	0.0344	&	0.0275	&	0.0288	\\
6716	&	0.0475	&	0.0791	&	0.0295	&	0.0479	&	0.1109	&	0.0376	&	0.0374	&	0.1011	&	0.0453	&	0.0478	&	0.1033	&	0.0771	&	0.0778	&	0.1053	&	0.0925	\\
6731	&	0.0619	&	0.1063	&	0.0481	&	0.0577	&	0.1214	&	0.0577	&	0.0430	&	0.1166	&	0.0539	&	0.0554	&	0.1059	&	0.0985	&	0.0829	&	0.1056	&	0.1011	\\
7065	&	0.0423	&	0.0455	&	0.0615	&	0.0440	&	0.0257	&	0.0569	&	0.0408	&	0.0295	&	0.0388	&	0.0383	&	0.0287	&	0.0366	&	0.0325	&	0.0274	&	0.0323	\\
7136	&	0.1296	&	0.1898	&	0.1408	&	0.1320	&	0.0774	&	0.1388	&	0.1333	&	0.0819	&	0.1325	&	0.1366	&	0.0906	&	0.1081	&	0.1297	&	0.0902	&	0.0991	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-Fourth
\label{tab:FluxesFourth}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{15-west} & \colhead{16-east} & \colhead{16-mid} & \colhead{16-west} & \colhead{17}          & \colhead{18}          & \colhead{19-east}  & \colhead{19-west} & \colhead{20}          & \colhead{21}          & \colhead{22} & \colhead{23} & \colhead{24-NE} & \colhead{24-SW} & \colhead{25-NE}\\ 
\colhead{(\AA)}               & \colhead{}               & \colhead{}               & \colhead{}             & \colhead{}                & \colhead{}               & \colhead{}              & \colhead{}                & \colhead{}               & \colhead{}               & \colhead{ }              & \colhead{}      & \colhead{}      & \colhead{}            & \colhead{}              & \colhead{}
}
\startdata
3869	&	0.0750	&	0.0439	&	0.0706	&	0.0934	&	0.0855	&	0.0632	&	-         	&	-	        &	0.0518	&	0.0493	&	0.0514	&	0.0474	&	-	         &	-	         &	-	       \\
4069+76&0.0180	&	0.0184	&	0.0125	&	0.0185	&	0.0188	&	0.0124	&	-	         &	-	        &	0.0163	&	0.0097	&	0.0111	&	0.0234	&	-	         &	-	         &	-	        \\
4102	&	0.2385	&	0.2325	&	0.2441	&	0.2377	&	0.2306	&	0.2166	&       	-	&	-	         &	0.2199	&	0.2131	&	0.2189	&	0.2105	&	-	         &	-	         &	-	        \\
4340	&	0.4631	&	0.4624	&	0.4813	&	0.4742	&	0.4714	&	0.4480	&	0.4567	&	0.4707	&	0.4507	&	0.4477	&	0.4529	&	0.4456	&	0.4649	&	0.4643	&	0.4649     \\
4363	&	0.0054	&	0.0038	&	0.0036	&	0.0061	&	0.0049	&	0.0035	&	-	         &	-	         &	0.0023	&	0.0027	&	0.0044	&	0.0045	&	0.0086	&	0.0039	&	0.0114	\\
4471	&	0.0367	&	0.0224	&	0.0278	&	0.0368	&	0.0295	&	0.0286	&	0.0258	&	0.0136	&	0.0264	&	0.0195	&	0.0163	&	0.0180	&	0.0417	&	0.0344	&	0.0309	\\
4658	&	0.0120	&	0.0097	&	0.0071	&	0.0070	&	0.0067	&	0.0093	&	0.0066	&	0.0070	&	0.0062	&	0.0064	&	0.0072	&	0.0043	&	0.0071	&	0.0076	&	0.005	\\
4861	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	0.5320	&	0.2396	&	0.3510	&	0.5130	&	0.3967	&	0.4018	&	0.5365	&	0.2526	&	0.3333	&	0.2545	&	0.2866	&	0.4049	&	0.8107	&	0.5154	&	0.4937	\\
5007	&	1.6395	&	0.7329	&	1.0601	&	1.5621	&	1.1901	&	1.2553	&	1.6388	&	0.7533	&	1.0306	&	0.7797	&	0.8889	&	1.2159	&	2.4934	&	1.5179	&	1.4996	\\
5199	&	0.0042	&	0.0073	&	0.0076	&	0.0060	&	0.0097	&	0.0080	&	0.0254	&	0.0159	&	0.0080	&	0.0107	&	0.0143	&	0.0252	&	0.0026	&	0.0096	&	0.0136	\\
5262+70+73&	-	&	-         	&	-	         &	-	         &	-	         &	0.0038	&	0.0080	&	0.0065	&	0.0040	&	0.0039	&	0.0037	&	0.0052	&	0.0042	&	0.0056	&	0.0057	\\
5518	&	0.0043	&	0.0040	&	0.0041	&	0.0036	&	0.0037	&	0.0046	&	0.0076	&	0.0048	&	0.0039	&	0.0038	&	0.0041	&	-	         &	0.0042	&	0.0048	&	0.0044	\\
5538	&	0.0042	&	0.0030	&	0.0035	&	0.0049	&	0.0034	&	0.0036	&	0.0037	&	0.0035	&	0.0030	&	0.0028	&	0.0051	&	-	         &	0.0041	&	0.0034	&	0.0034	\\
5755	&	0.0070	&	0.0082	&	0.0089	&	0.0083	&	0.0072	&	0.0069	&	0.0094	&	0.0112	&	0.0076	&	0.0091	&	0.0096	&	0.0103	&	0.0067	&	0.0077	&	0.0081	\\
5876	&	0.1161	&	0.0691	&	0.0794	&	0.1086	&	0.0906	&	0.0941	&	0.0897	&	0.0483	&	0.0932	&	0.0662	&	0.0557	&	0.0627	&	0.1294	&	0.1080	&	0.1057	\\
5979	&	0.0011	&	0.0016	&	0.0020	&	0.0009	&	0.0018	&	1.1482	&	0.0017	&	0.0015	&	0.0029	&	-	          &	-	         &	-          	&	0.0011	&	0.0016	&	0.0017	\\
6300	&	0.0072	&	0.0058	&	0.0084	&	0.0176	&	0.0073	&	0.0102	&	0.0101	&	0.0095	&	0.0078	&	0.0135	&	0.0182	&	0.0178	&	0.0065	&	0.0224	&	0.0153	\\
6312	&	0.0144	&	0.0108	&	0.0118	&	0.0140	&	0.0114	&	0.0101	&	0.0139	&	0.0133	&	0.0131	&	0.0123	&	0.0111	&	0.0077	&	0.0149	&	0.0136	&	0.0128	\\
6348+71&0.0023	&	0.0037	&	0.0029	&	0.0037	&	0.0033	&	0.0020	&	0.0074	&	0.0062	&	0.0052	&	0.0037	&	0.0016	&	0.0019	&	0.0026	&	0.0034	&	0.0046	\\
6363	&	0.0030	&	0.0026	&	0.0029	&	0.0076	&	0.0030	&	0.0018	&	0.0034	&	0.0031	&	0.0026	&	0.0038	&	0.0063	&	0.0049	&	0.0021	&	0.0087	&	0.0048	\\
6548	&	0.2341	&	0.3304	&	0.3134	&	0.2513	&	0.2778	&	0.2566	&	0.3116	&	0.4166	&	0.2885	&	0.3378	&	0.3407	&	0.2958	&	0.2222	&	0.2799	&	0.3024	\\
6563	&	2.8907	&	2.8907	&	2.8907	&	2.8906	&	2.8906	&	2.7500	&	2.8907	&	2.8209	&	2.8145	&	2.7938	&	2.8103	&	2.6165	&	2.8906	&	2.8049	&	2.8907	\\
6583	&	0.7774	&	0.9940	&	0.9741	&	0.8432	&	0.8874	&	0.8291	&	0.9152	&	1.1991	&	0.9386	&	1.1205	&	1.1507	&	0.9903	&	0.5788	&	0.7663	&	0.8515	\\
6678	&	0.0317	&	0.0175	&	0.0231	&	0.0295	&	0.0254	&	0.0238	&	0.0245	&	0.0118	&	0.0243	&	0.0172	&	0.0199	&	0.0132	&	0.0330	&	0.0271	&	0.0303	\\
6716	&	0.1013	&	0.1405	&	0.1373	&	0.1578	&	0.1359	&	0.1289	&	0.1933	&	0.2715	&	0.1489	&	0.2188	&	0.2585	&	0.2605	&	0.0553	&	0.1398	&	0.1725	\\
6731	&	0.1075	&	0.1317	&	0.1342	&	0.1492	&	0.1123	&	0.1109	&	0.1691	&	0.2087	&	0.1202	&	0.1741	&	0.2003	&	0.1957	&	0.0735	&	0.1144	&	0.1447	\\
7065	&	0.0317	&	0.0164	&	0.0216	&	0.0272	&	0.0250	&	0.0243	&	-          	&	-         	&	0.0212	&	0.0149	&	0.0143	&	0.0190	&	-	         &	-	         &	-	\\
7136	&	0.1156	&	0.0537	&	0.0666	&	0.0991	&	0.0791	&	0.0821	&	-	         &	-         	&	0.0752	&	0.0457	&	0.0447	&	0.0512	&	-	         &	-	         &	-	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-Fifth
\label{tab:FluxesFifth}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{25-SW} & \colhead{26-n} & \colhead{26-s} & \colhead{27-east} & \colhead{27-west} & \colhead{28-east} & \colhead{28-west}  & \colhead{A-east} & \colhead{A-mid} & \colhead{A-rift} & \colhead{A-west}&\colhead{A-north}&\colhead{A(N-S)-mid}&\colhead{A-south}&\colhead{B}\\ 
\colhead{(\AA)}              & \colhead{}              & \colhead{}                        & \colhead{}             & \colhead{}            & \colhead{}         & \colhead{}              & \colhead{}                 & \colhead{}             & \colhead{}           & \colhead{}             &\colhead{}             &\colhead{}          &\colhead{}            &\colhead{}           &\colhead{}
}
\startdata
3869	&	-	         &	-	        &	-	         &	-	         &	-	         &	-	         &	-	         &	0.1038	&	0.0612	&	-	         &	-	         &	-	         &	-	         &	-	          &	0.0554	\\
4069+76 &	-	&	-	        &	-	         &	-	         &	-	         &	-	         &	-	         &	0.0368	&	-	          &	-	         &	0.0305	&	0.0457	&	0.0279	&	0.0463	&	0.0162	\\
4102	&	-          	&	-	        &	-	         &	-	         &	-	         &	-	         &	-	         &	0.2377	&	0.1912	&	0.1842	&	0.2149	&	0.2174	&	0.2029	&	0.2071	&	0.2324	\\
4340	&	0.4650	&	0.4650     &	0.4580	&	0.4591	&	0.4508	&	0.4589	&	0.4395	&	0.4632	&	0.4329	&	0.4198	&	0.4404	&	0.4444	&	0.4357	&	0.4333	&	0.4467	\\
4363	&	0.0022	&	-	        &	-	         &	0.0040	&	0.0051	&	-	          &	0.0118	&	-	         &	-	        &	-	          &	-	         &	-	          &	-	         &	-	         &	0.0051	\\
4471	&	0.0270	&	-	        &	0.0333	&	0.0391	&	0.0305	&	0.0245	&	0.0329	&	0.0133	&	-	         &	-	         &	-	         &	-	          &	-	          &	-	         &	0.0368	\\
4658	&	0.0097	&	-	        &	0.0052	&	0.0078	&	0.0049	&	0.0059	&      0.0045	&	0.0084	&	0.0066	&	0.0097	&	0.0078	&	0.0061	&	0.0080	&	0.0062	&	0.0765	\\
4861	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	0.2998	&	0.3240	&	0.2938	&	0.3675	&	0.2955	&	0.2804	&	0.5375	&	0.3071	&	0.0647	&	0.1281	&	0.0560	&	0.0955	&	0.0555	&	0.1493	&	0.4473	\\
5007	&	0.9073	&	0.9889	&	0.8880	&	1.1106	&	0.8943	&	0.8459	&	1.6310	&	0.8845	&	0.1882	&	0.3312	&	0.1644	&	0.2422	&	0.1704	&	0.4365	&	1.3122	\\
5199	&	0.0102	&	0.0146	&	0.0069	&	0.0084	&	0.0142	&	0.0234	&	0.0301	&	0.0283	&	0.0113	&	0.0162	&	0.0210	&	0.0200	&	0.0117	&	0.0218	&	0.0071	\\
5262+70+73&	0.0051&	-	         &      0.0067	&	0.0042	&	0.0049	&	-	         &	-	         &	-	         &	0.0039	&	0.0064	&	0.0074	&	-	         &	0.0049	&	0.0088	&	0.0035	\\
5518	&	0.0045	&	0.0057	&	0.0033	&	0.0040	&	0.0048	&	0.0043	&	-	         &	0.0042	&	0.0025	&	-	        &	0.0029	&	0.0041	&	0.0027	&	0.0029	&	0.0043	\\
5538	&	0.0042	&	0.0034	&	0.0030	&	0.0033	&	0.0034	&	0.0026	&	-	         &	0.0030	&	0.0012	&	-	        &	0.0014	&	0.0013	&	0.0013	&	0.0014	&	0.0035	\\
5755	&	0.0095	&	0.0094	&	0.0092	&	0.0093	&	0.0125	&	0.0129	&	0.0086	&	0.0075	&	0.0076	&	-	         &	0.0082	&	0.0091	&	0.0082	&	0.0098	&	0.0090	\\
5876	&	0.0822	&	0.0535	&	0.0946	&	0.1193	&	0.1041	&	0.0755	&	0.0982	&	0.0490	&	0.0349	&	0.0238	&	0.0163	&	0.0117	&	0.0340	&	0.0272	&	0.1150	\\
5979	&	0.0010	&	0.0014	&	-	         &	0.0016	&	0.0012	&	-	         &	-	         &	0.0020	&	0.0029	&	0.0033	&	0.0034	&	0.0040	&	0.0031	&	0.0029	&	0.0019	\\
6300	&	-	         &	-	         &	-	         &	0.0133	&	0.0241	&	0.0261	&	-	         &	0.0065	&	0.0055	&	0.0073	&	0.0114	&	-	         &	-	         &	-	         &	0.0039	\\
6312	&	0.0112	&	-	         &	-	         &	0.0136	&	0.0146	&	0.0140	&	-	        &	0.0060	&	0.0067	&	0.0057	&	0.0058	&	0.0058	&	0.0064	&	0.0055	&	0.0133	\\
6348+71	&0.0039	&	-	         &	-	         &	0.0037	&	0.0037	&	0.0074	&	-	        &	0.0056	&	0.0072	&	0.0070	&	0.0079	&	0.0073	&	0.0080	&	0.0077	&	0.0029	\\
6363	&	-	         &	-	         &	-	         &	0.0044	&	0.0086	&	0.0089	&	-	        &	0.0041	&	0.0018	&	0.0017	&	0.0036	&	-	          &	-	         &	-	         &	0.0014	\\
6548	&	0.3651	&	0.3999	&	0.3885	&	0.3243	&	0.4457	&	0.4336	&	0.2976	&	0.3064	&	0.3445	&	0.3745	&	0.3805	&	0.3853	&	0.3405	&	0.3249	&	0.2586	\\
6563	&	2.7883	&	2.6999	&	2.7924	&	2.8700	&	2.9002	&	2.8907	&	2.8907	&	2.8903	&	2.8909	&	2.8908	&	2.8902	&	2.8909	&	2.8889	&	2.8896	&	2.8558	\\
6583	&	1.0522	&	1.1219	&	1.0567	&	1.0010	&	1.2522	&	1.3455	&	0.8851	&	1.0797	&	1.1020	&	1.1561	&	1.2309	&	1.2505	&	1.1345	&	1.1489	&	0.8440	\\
6678	&	0.0215	&	0.0136	&	0.0258	&	0.0340	&	0.0326	&	-	         &	-	         &	0.0153	&	0.0088	&	0.0075	&	0.0037	&	0.0037	&	0.0090	&	0.0060	&	0.0313	\\
6716	&	0.1841	&	0.2945	&	0.1961	&	0.2547	&	0.3772	&	0.4536	&	0.2691	&	0.2824	&	0.2135	&	0.2599	&	0.3016	&	0.3197	&	0.2131	&	0.2999	&	0.1513	\\
6731	&	0.1386	&	0.2188	&	0.1451	&	0.2104	&	0.2836	&	0.3516	&	0.2067	&	0.2731	&	0.2143	&	0.2544	&	0.2985	&	0.3098	&	0.2134	&	0.2960	&	0.1205	\\
7065	&	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	0.0121	&	0.0083	&	0.0053	&	0.0044	&	0.0034	&	0.0076	&	0.0078	&	0.0253	\\
7136	&	-	        &	-	         &	-	         &	-	         &	-	         &	-	         &	-	         &	0.0428	&	0.0275	&	0.0163	&	0.0122	&	0.0090	&	0.0241	&	0.0180	&	0.1091	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-Sixth
\label{tab:FluxesSixth}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{B1991} & \colhead{C} & \colhead{D-NE} & \colhead{D-NW} & \colhead{D-SE} & \colhead{D-SW} & \colhead{D-north}  & \colhead{D-south} & \colhead{E} & \colhead{F-north} & \colhead{F-south}&\colhead{G}&\colhead{H}&\colhead{I}&\colhead{J}\\ 
\colhead{(\AA)}              & \colhead{}              & \colhead{}                        & \colhead{}             & \colhead{}            & \colhead{}         & \colhead{}              & \colhead{}                 & \colhead{}             & \colhead{}           & \colhead{}             &\colhead{}             &\colhead{}          &\colhead{}            &\colhead{}           &\colhead{}
}
\startdata
3869	&	0.1083	&	0.0521	&	0.0440	&	0.0318	&	0.0483	&	0.0376	&	0.0303	&	0.0367	&	0.0594	&	0.0397	&	0.0433	&	0.0711	&	0.0693	&	0.0867	&	0.1020	\\
4069+76 	&	0.0125	&	0.0209	&	0.0166	&	0.0317	&	0.0190	&	0.0300	&	0.0253	&	0.0302	&	0.0335	&	0.0550	&	0.0278	&		&	0.0415	&	0.0404	&	0.0212	\\
4102	&	0.2364	&	0.2291	&	0.2351	&	0.2392	&	0.2335	&	0.2356	&	0.2390	&	0.2283	&	0.2427	&	0.2347	&	0.2173	&	0.2040	&	0.2387	&	0.2142	&	0.1998	\\
4340	&	0.4610	&	0.4528	&	0.4527	&	0.4534	&	0.4501	&	0.4442	&	0.4546	&	0.4497	&	0.4696	&	0.4585	&	0.4236	&	0.4399	&	0.4492	&	0.4571	&	0.4234	\\
4363	&	0.0088	&	0.0041	&	0.0057	&	0.0027	&	0.0047	&	0.0037	&	0.0035	&	0.0053	&	0.0092	&	0.0040	&		&	0.0128	&	0.0090	&	0.0080	&		\\
4471	&	0.0442	&	0.0073	&	0.0376	&	0.0299	&	0.0357	&	0.0283	&	0.0375	&	0.0211	&	0.0205	&	0.0162	&	0.0197	&	0.0274	&	0.0159	&	0.0177	&	0.0212	\\
4658	&	0.0076	&	0.0073	&	0.0065	&	0.0049	&	0.0054	&	0.0041	&	0.0045	&	0.0071	&	0.0058	&	0.0058	&	0.0053	&	0.0074	&	0.0049	&	0.0036	&	0.0078	\\
4861	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	0.9142	&	0.3750	&	0.3853	&	0.1976	&	0.3581	&	0.2262	&	0.2404	&	0.2415	&	0.3657	&	0.1903	&	0.3556	&	0.5858	&	0.3639	&	0.3387	&	0.5270	\\
5007	&	2.7283	&	1.1441	&	1.1691	&	0.6139	&	1.0804	&	0.6971	&	0.7428	&	0.7242	&	1.0920	&	0.5649	&	1.0764	&	1.7587	&	1.0737	&	0.9985	&	1.5842	\\
5199	&	0.0037	&	0.0101	&	0.0088	&	0.0110	&	0.0110	&	0.0120	&	0.0062	&	0.0127	&	0.0441	&	0.0348	&	0.0394	&	0.0376	&	0.0434	&	0.0033	&	0.0572	\\
5262+70+73	&	0.0039	&	0.0034	&	0.0054	&	-	&	0.0051	&	0.0000	&	0.0031	&	0.0044	&	0.0047	&	-	&	0.0033	&	0.0039	&	0.0054	&	0.0033	&	0.0065	\\
5518	&	0.0042	&	0.0048	&	0.0045	&	0.0042	&	0.0044	&	0.0043	&	0.0043	&	0.0039	&	-	&	0.0040	&	-	&	-	&	0.0050	&	0.0102	&	0.0038	\\
5538	&	0.0039	&	0.0033	&	0.0041	&	0.0027	&	0.0033	&	0.0029	&	0.0030	&	0.0030	&	-	&	0.0017	&	-	&	-	&	0.0032	&	-	&	0.0026	\\
5755	&	0.0045	&	0.0101	&	0.0105	&	0.0126	&	0.0093	&	0.0116	&	0.0101	&	0.0125	&	0.0123	&	0.0139	&	0.0086	&	0.0057	&	0.0140	&	-	&	0.0113	\\
5876	&	0.0134	&	0.1097	&	0.1179	&	0.0959	&	0.1090	&	0.0879	&	0.1166	&	0.0650	&	0.0651	&	0.0502	&	0.0738	&	0.1101	&	0.0640	&	0.0675	&	0.1023	\\
5979	&	0.0008	&	0.0015	&	0.0012	&	0.0009	&	0.0010	&	0.0012	&	0.0010	&	-	&	-	&	-	&	-	&	-	&	-	&	-	&	-	\\
6300	&	0.0043	&	0.0077	&	0.0023	&	0.0150	&	0.0147	&	0.0230	&	0.0126	&	0.0170	&	0.0546	&	0.0464	&	0.0367	&	0.0337	&	0.0422	&	-	&	0.0480	\\
6312	&	0.0131	&	0.0135	&	0.0136	&	0.0116	&	0.0121	&	0.0116	&	0.0111	&	0.0117	&	0.0112	&	0.0098	&	0.0099	&	0.0114	&	0.0115	&	-	&	0.0107	\\
6348+71	&	0.0027	&	0.0025	&	0.0026	&	0.0032	&	0.0013	&	0.0029	&	0.0040	&	0.0012	&	0.0053	&	-	&	0.0080	&	-	&	0.0081	&	-	&	0.0037	\\
6363	&	0.0013	&	0.0029	&	0.0007	&	0.0049	&	0.0052	&	0.0075	&	0.0039	&	0.0073	&	0.0248	&	0.0201	&	0.0135	&	0.0120	&	0.0138	&	-	&	0.0171	\\
6548	&	0.1069	&	0.3041	&	0.3337	&	0.4127	&	0.3130	&	0.4042	&	0.3437	&	0.3630	&	0.3076	&	0.4458	&	0.3246	&	0.2283	&	0.3170	&	0.3479	&	0.2853	\\
6563	&	2.8888	&	2.8287	&	2.8139	&	2.8894	&	2.7198	&	2.8888	&	2.8905	&	2.4978	&	2.5553	&	2.7701	&	2.8867	&	2.6921	&	2.5708	&	2.5982	&	2.8084	\\
6583	&	0.3736	&	1.0137	&	0.9779	&	1.3658	&	1.0034	&	1.3356	&	1.1290	&	1.1539	&	0.9848	&	1.4597	&	1.0092	&	0.7434	&	1.0583	&	1.0646	&	0.8077	\\
6678	&	0.0364	&	0.0303	&	0.0315	&	0.0281	&	0.0294	&	0.0259	&	0.0328	&	0.0201	&	0.0212	&	0.0167	&	0.0213	&	0.0297	&	0.0187	&	0.0205	&	0.0332	\\
6716	&	0.0528	&	0.2054	&	0.1873	&	0.3947	&	0.1975	&	0.3744	&	0.2930	&	0.2893	&	0.3662	&	0.6573	&	0.4923	&	0.1744	&	0.4232	&	0.4751	&	0.2450	\\
6731	&	0.0621	&	0.1646	&	0.1471	&	0.3042	&	0.1521	&	0.2928	&	0.2354	&	0.2214	&	0.2637	&	0.4706	&	0.3587	&	0.1450	&	0.3089	&	0.3454	&	0.1890	\\
7065	&	0.0408	&	0.0243	&	0.0232	&	0.0183	&	0.0214	&	0.0184	&	0.0203	&	0.0150	&	0.0212	&	0.0129	&	0.0213	&	0.0357	&	0.0176	&	0.0166	&	0.0370	\\
7136	&	0.1273	&	0.1007	&	0.1104	&	0.0699	&	0.0931	&	0.0678	&	0.0943	&	0.0459	&	0.0476	&	0.0290	&	0.0550	&	0.0978	&	0.0516	&	0.0399	&	0.0880	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecaption{Reddening Corrected Flux Ratios-Seventh
\label{tab:FluxesSeventh}}
\tablewidth{0pt}
\tablehead{
\colhead{Wavelength}  & \colhead{JW831} & \colhead{JW873-SW} & \colhead{K-east} & \colhead{K-west} & \colhead{L-east} & \colhead{L-west} & \colhead{M4}  & \colhead{V1-east} & \colhead{V1-west} & \colhead{V3-east} & \colhead{V3-west}\\ 
\colhead{(\AA)}              & \colhead{}              & \colhead{}                        & \colhead{}             & \colhead{}            & \colhead{}         & \colhead{}              & \colhead{}                 & \colhead{}             & \colhead{}           & \colhead{}             &\colhead{}            
}
\startdata
3869	&	-	&	-	&	0.0668	&	0.0551	&	0.0756	&	0.0731	&	0.0326	&	0.0804	&	0.0316	&	0.0666	&	0.0327	\\
4069+76 	&	-	&	-	&	0.0288	&	0.0286	&	0.0000	&	0.0231	&	0.0215	&	0.0215	&	0.0236	&	0.0197	&	0.0332	\\
4102	&	-	&	-	&	0.1987	&	0.2080	&	0.2096	&	0.2114	&	0.2316	&	0.2092	&	0.2352	&	0.2145	&	0.2324	\\
4340	&	0.4660	&	0.4560	&	0.4425	&	0.4332	&	0.4337	&	0.4403	&	0.4497	&	0.4304	&	0.4480	&	0.4446	&	0.4515	\\
4363	&	-	&	-	&	0.0176	&	0.0156	&	0.0120	&	-	&	0.0033	&	0.0085	&	0.0045	&	0.0088	&	0.0064	\\
4471	&	0.0284	&	0.0091	&	0.0234	&	0.0244	&	0.0217	&	0.0199	&	0.0185	&	0.0255	&	0.0135	&	0.0245	&	0.0115	\\
4658	&	0.0083	&	0.0073	&	0.0091	&	-	&	0.0067	&	0.0060	&	0.0080	&	0.5760	&	0.0083	&	0.0071	&	0.0075	\\
4861	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	&	1.0000	\\
4959	&	0.2820	&	175.0000	&	0.5167	&	0.5432	&	0.5913	&	0.4632	&	0.2095	&	0.5657	&	0.1987	&	0.5726	&	0.2447	\\
5007	&	0.8420	&	0.5180	&	1.5835	&	1.6305	&	1.7565	&	1.4033	&	0.6340	&	1.7043	&	0.6033	&	1.7089	&	0.7288	\\
5199	&	0.0068	&	0.0278	&	0.0408	&	0.0534	&	0.0332	&	0.0571	&	0.0103	&	0.0224	&	0.0175	&	0.0241	&	0.0337	\\
5261+70+73	&	0.0056	&	0.0023	&	-	&	0.0078	&	0.0045	&	0.0084	&	0.0061	&	0.0062	&	0.0060	&	0.0051	&	0.0047	\\
5518	&	0.0037	&	0.0040	&	-	&	0.0032	&	0.0043	&	0.0035	&	0.0041	&	0.0038	&	0.0041	&	0.0043	&	0.0048	\\
5538	&	0.0037	&	0.0025	&	-	&	0.0031	&	0.0023	&	0.0018	&	0.0030	&	0.0031	&	0.0026	&	0.0029	&	0.0037	\\
5755	&	0.0070	&	0.0142	&	0.0070	&	-	&	0.0073	&	0.0084	&	0.0099	&	0.0082	&	0.0120	&	0.0089	&	0.0143	\\
5876	&	0.0842	&	0.0300	&	0.0873	&	0.0860	&	0.1044	&	0.0822	&	0.0600	&	0.0979	&	0.0417	&	0.0992	&	0.0424	\\
5979	&	0.0018	&	0.0027	&	-	&	-	&	0.0000	&	-	&	0.0021	&	0.0022	&	0.0025	&	0.0028	&	0.0027	\\
6300	&	0.0022	&	0.0293	&	-	&	0.0167	&	0.0051	&	0.0257	&	0.0122	&	0.0124	&	0.0143	&	0.0217	&	0.0363	\\
6312	&	0.0109	&	0.0125	&	-	&	0.0075	&	0.0096	&	0.0109	&	0.0111	&	0.0133	&	0.0118	&	0.0131	&	0.0128	\\
6348+71	&	0.0041	&	0.0064	&	-	&	-	&	0.0000	&	0.0066	&	0.0036	&	0.0043	&	0.0043	&	0.0044	&	0.0043	\\
6363	&	0.0009	&	0.0088	&	-	&	-	&	-	&	0.0105	&	0.0037	&	0.0042	&	0.0039	&	0.0080	&	0.0113	\\
6548	&	0.3060	&	0.4770	&	0.2536	&	0.2390	&	0.2626	&	0.3277	&	0.3664	&	0.2665	&	0.3964	&	0.2908	&	0.4556	\\
6563	&	2.8920	&	2.7800	&	2.8900	&	2.6272	&	2.8897	&	2.7822	&	2.8893	&	2.8888	&	2.8900	&	2.8901	&	2.8689	\\
6583	&	0.8820	&	1.4570	&	0.8061	&	0.7678	&	0.7724	&	0.9905	&	1.1980	&	0.8645	&	1.3005	&	0.8650	&	1.4275	\\
6678	&	0.0216	&	0.0071	&	0.0264	&	0.0284	&	0.0288	&	0.0262	&	0.0170	&	0.0270	&	0.0112	&	0.0258	&	0.0134	\\
6716	&	0.1410	&	0.4590	&	0.2056	&	0.1803	&	0.1670	&	0.2652	&	0.2145	&	0.1613	&	0.2695	&	0.1829	&	0.3878	\\
6731	&	0.1270	&	0.3620	&	0.1641	&	0.1528	&	0.1406	&	0.2051	&	0.1783	&	0.1453	&	0.2152	&	0.1513	&	0.2926	\\
7065	&	-	&	-	&	0.0326	&	0.0287	&	0.0366	&	0.0259	&	0.0149	&	0.0363	&	0.0126	&	0.0355	&	0.0140	\\
7136	&	-	&	-	&	0.0914	&	0.0775	&	0.0999	&	0.0713	&	0.0477	&	0.0934	&	0.0353	&	0.0947	&	0.0359	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Derived Electron Temperatures and Densities\tablenotemark{a}
\label{tab:TempDensities}}
\tablewidth{0pt}
\tablehead{
\colhead{Sample}\\
\colhead{Designation} & \colhead{\Te([S~II])}       & \colhead{\Te([N~II])}            &\colhead{\Te([O~OIII])} & \colhead{\Ne([S~II])} & \colhead{\Ne([Cl~III])}}
\startdata
1-East	&	7530	&	8120	&		&	380	&		\\
1-West	&	10900	&	9560	&	7580	&	730	&		\\
2-East	&	11050	&	10700	&	9620	&	450	&		\\
2-Mid	&	7540	&	9290	&	8910	&	680	&	800	\\
2-West	&	7980	&	8690	&	8360	&	530	&		\\
3-East	&	12760	&	10400	&	8660	&	680	&	430	\\
3-Mid	&	9300	&	9270	&	8740	&	970	&	1150	\\
3-West	&	7890	&	8600	&	8220	&	580	&		\\
4-East	&	11430	&	9260	&	10070	&	1490	&		\\
4-Mid	&	7110	&	9480	&	8640	&	1030	&		\\
4-West	&	7420	&	9069	&	8800	&	770	&		\\
5-East	&		&	8960	&		&	1480	&		\\
5-Mid	&	9050	&	9240	&	8870	&	1560	&		\\
5-West	&		&	8030	&	8690	&	830	&		\\
6-East	&		&	10340	&	9920	&	470	&		\\
6-Mid	&		&	9710	&	8260	&	2020	&	1920	\\
6-West	&	8560	&	8830	&	8420	&	850	&		\\
7-East	&	10580	&	7900	&	8430	&	1740	&		\\
7-Mid	&	9770	&	10060	&	8340	&	2630	&	4040	\\
7-West	&	7650	&	9340	&	8200	&	1330	&	2790	\\
8-East	&		&	8140	&		&	1190	&		\\
8-Mid	&	10850	&	10180	&	8650	&	3350	&	3290	\\
8-West	&	10590	&	8400	&	8700	&	1610	&		\\
9-East	&		&	9200	&	9260	&	1650	&	4660	\\
9-Mid	&		&	10050	&	8240	&	5440	&	3460	\\
9-West	&		&	8950	&	7750	&	550	&		\\
10-East	&	14470	&	8940	&	8050	&	1580	&		\\
10-Mid	&	12660	&	11390	&	8500	&	5820	&		\\
10-West	&	16420	&	9190	&	8000	&	1550	&		\\
11-East	&	7650	&	9360	&	8820	&	1740	&	2080	\\
11-Mid	&	8960	&	10210	&	8080	&	3800	&		\\
11-West	&	9170	&	8350	&	7750	&	1130	&		\\
12-East	&	7230	&	8260	&	9020	&	800	&		\\
12-Mid	&	9140	&	9570	&	7690	&	2890	&		\\
12-West	&	9560	&	8690	&	7860	&	980	&		\\
13-East	&	8860	&	8170	&	8400	&	960	&		\\
13-Mid	&	8810	&	9330	&	8080	&	1930	&	4440	\\
13-West	&	9450	&	8770	&	8040	&	1930	&		\\
14-East	&	6860	&	8560	&	8350	&	630	&		\\
14-Mid	&	8380	&	9300	&	8360	&	1450	&		\\
14-West	&	7450	&	8730	&	7850	&	740	&	2510	\\
15-East	&	7210	&	8460	&	9200	&	570	&		\\
15-Mid	&	7580	&	8790	&	8450	&	820	&		\\
15-West	&	7970	&	8490	&	8360	&	720	&		\\
16-East	&	7510	&	8310	&	9460	&	430	&		\\
16-Mid	&	5990	&	8570	&	8420	&	520	&		\\
16-West	&	6990	&	8490	&	8690	&	450	&		\\
17	&	8750	&	8230	&	8850	&	220	&		\\
18	&	6830	&	8380	&	8040	&	280	&		\\
19-East	&		&	8970	&		&	300	&		\\
19-West	&		&	8670	&		&	120	&		\\
20	&	7740	&	8320	&	7620	&	180	&		\\
21	&	5140	&	8360	&	8480	&	160	&		\\
22	&	5160	&	8140	&	9300	&	130	&		\\
23	&	7320	&	9150	&	8620	&	90	&		\\
24-North	&		&	9010	&	8460	&	1650	&	2300	\\
24-South	&		&	8860	&	5990	&	210	&		\\
25-North	&		&	8680	&	10620	&	240	&		\\
25-South	&		&	8460	&	7750	&	90	&		\\
26-North	&		&	8350	&		&	80	&		\\
26-South	&		&	8330	&		&	70	&		\\
27-East	&		&	8800	&		&	250	&		\\
27-West	&		&	8880	&	9720	&	90	&		\\
28-East	&		&	8820	&		&	130	&		\\
28-West	&		&	8830	&	10460	&	120	&		\\
A-East	&	7330	&	7940	&		&	470	&		\\
A-Mid	&		&	7840	&		&	580	&		\\
A-rift	&		&		&		&	530	&		\\
A-West	&	6290	&	7780	&		&	480	&		\\
A-SN-North	&	7700	&	8000	&		&	480	&		\\
A-SN-mid	&	7120	&	7080	&		&	530	&		\\
A-SN-South	&	7910	&	9070	&		&	530	&		\\
B	&	7710	&	8070	&	8670	&	160	&	900	\\
B1991	&	8510	&	9420	&	8260	&	1050	&	1900	\\
C	&	7450	&	8990	&	8520	&	180	&		\\
D-EW-NE	&	7030	&	8880	&	9230	&	150	&	1690	\\
D-EW-NW	&	6790	&	8750	&		&	120	&		\\
D-EW-SE	&	6610	&	8690	&	8960	&	460	&	430	\\
D-EWSW	&	7310	&	8560	&	9470	&	140	&		\\
D-SN-North	&	6870	&	8630	&	9160	&	160	&		\\
D-SN-South	&	7870	&	9160	&	10420	&	110	&		\\
E	&	7630	&	9780	&	10910	&	45	&		\\
F-North	&	9140	&	8850	&	10320	&	30	&		\\
F-South	&	5970	&	8470	&		&	60	&		\\
G	&		&	8190	&	11450	&	230	&		\\
H	&	7900	&	10050	&	10880	&	60	&		\\
I	&	7290	&		&	10720	&	50	&		\\
J	&	6160	&	10420	&		&	110	&		\\
JW831-M1M2M3	&		&	8090	&		&	360	&		\\
JW873-SW	&		&	8830	&		&	160	&		\\
K-East	&	9140	&	8520	&	12040	&	170	&		\\
K-West	&	9400	&		&	11350	&	260	&		\\
L-East	&		&	8710	&	10210	&	260	&		\\
L-West	&	7060	&	8420	&		&	130	&		\\
M4	&	7220	&	8400	&	9440	&	210	&	190	\\
V1-East	&	7920	&	8710	&	9300	&	350	&		\\
V1-West	&	6920	&	8740	&	10500	&	160	&		\\
V3-East	&	7520	&	8990	&		&	210	&		\\
V3-West	&	7100	&	1280	&	11050	&	100	&		\\
\enddata
\tablenotetext{a}{All temperatures are in K and densities in \cmq.}
\end{deluxetable}
